Access structure in graphs in high dimension and application to secret sharing

We give graphical characterisation of the access structure to both classical and quantum information encoded onto a multigraph defined for prime dimension $q$, as well as explicit decoding operations for quantum secret sharing based on graph state protocols. We give a lower bound on $k$ for the existence of a $((k,n))_q$ scheme and prove, using probabilistic methods, that there exists $\alpha$ such that a random multigraph has an accessing parameter $k\leq \alpha n$ with high probability.

==> LBtitre2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0.5}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,243){\makebox(0,0)[r]{ 0.501}}
\put(1419.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,355){\makebox(0,0)[r]{ 0.502}}
\put(1419.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,467){\makebox(0,0)[r]{ 0.503}}
\put(1419.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,579){\makebox(0,0)[r]{ 0.504}}
\put(1419.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,691){\makebox(0,0)[r]{ 0.505}}
\put(1419.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,803){\makebox(0,0)[r]{ 0.506}}
\put(1419.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 0}}
\put(211.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(416,90){\makebox(0,0){ 5}}
\put(416.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620,90){\makebox(0,0){ 10}}
\put(620.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 15}}
\put(825.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1030.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1030,90){\makebox(0,0){ 20}}
\put(1030.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234,90){\makebox(0,0){ 25}}
\put(1234.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 30}}
\put(1439.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,859.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,495){\makebox(0,0){$\alpha$}}
\put(825,29){\makebox(0,0){$q$}}
\put(1279,819){\makebox(0,0)[r]{minimum value of $\alpha$ s.t. $H_2(\frac{\alpha q+1}{q+1}) + \alpha H_2(\frac{1-\alpha}{\alpha}) \ge H_2(\alpha)$}}
\put(1299.0,819.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(293,844){\usebox{\plotpoint}}
\multiput(293.58,828.40)(0.498,-4.608){79}{\rule{0.120pt}{3.759pt}}
\multiput(292.17,836.20)(41.000,-367.199){2}{\rule{0.400pt}{1.879pt}}
\multiput(334.58,464.23)(0.499,-1.314){161}{\rule{0.120pt}{1.149pt}}
\multiput(333.17,466.62)(82.000,-212.616){2}{\rule{0.400pt}{0.574pt}}
\multiput(416.00,252.92)(0.684,-0.499){117}{\rule{0.647pt}{0.120pt}}
\multiput(416.00,253.17)(80.658,-60.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(498.00,192.92)(1.571,-0.497){49}{\rule{1.346pt}{0.120pt}}
\multiput(498.00,193.17)(78.206,-26.000){2}{\rule{0.673pt}{0.400pt}}
\multiput(579.00,166.92)(3.232,-0.493){23}{\rule{2.623pt}{0.119pt}}
\multiput(579.00,167.17)(76.556,-13.000){2}{\rule{1.312pt}{0.400pt}}
\multiput(661.00,153.93)(7.362,-0.482){9}{\rule{5.567pt}{0.116pt}}
\multiput(661.00,154.17)(70.446,-6.000){2}{\rule{2.783pt}{0.400pt}}
\multiput(743.00,147.93)(10.795,-0.488){13}{\rule{8.300pt}{0.117pt}}
\multiput(743.00,148.17)(146.773,-8.000){2}{\rule{4.150pt}{0.400pt}}
\put(907,139.17){\rule{16.500pt}{0.400pt}}
\multiput(907.00,140.17)(47.753,-2.000){2}{\rule{8.250pt}{0.400pt}}
\multiput(989.00,137.93)(45.460,-0.477){7}{\rule{32.820pt}{0.115pt}}
\multiput(989.00,138.17)(340.880,-5.000){2}{\rule{16.410pt}{0.400pt}}
\put(293,844){\makebox(0,0){$+$}}
\put(334,469){\makebox(0,0){$+$}}
\put(416,254){\makebox(0,0){$+$}}
\put(498,194){\makebox(0,0){$+$}}
\put(579,168){\makebox(0,0){$+$}}
\put(661,155){\makebox(0,0){$+$}}
\put(743,149){\makebox(0,0){$+$}}
\put(907,141){\makebox(0,0){$+$}}
\put(989,139){\makebox(0,0){$+$}}
\put(1398,134){\makebox(0,0){$+$}}
\put(1349,819){\makebox(0,0){$+$}}
\put(1398.0,134.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,859.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}

